The First Measurement of the Muon Anomalous Magnetic Moment from the Fermilab Muon $g-2$ Collaboration

This paper will cover the physics and methods behind Fermilab's Muon g-2 Experiment, along with the long-awaited results from Run-1. The experiment was undertaken to resolve the tension between the Standard Model and the previous measurement taken at Brookhaven National Laboratory. The measured value of the muon magnetic anomaly is $a_\mu(FNAL)=116592040(54)\times10^{-11}$. This result is in good agreement with Brookhaven's previous measurement. The new world average, $a_\mu(Exp)=116592061(41)\times10^{-11}$, shows a difference from the theoretical value of the Standard Model (SM), $a_\mu(SM)=116591810(43)\times10^{-11}$, of 4.2 standard deviations, strongly hinting at physics beyond the Standard Model. The experiment requires the simultaneous measurement of the muon precession frequency, the magnetic field, and the muons' distribution in the field. All three of these measurements will be discussed in context, along with the main systematic corrections and uncertainties.

==> results.tikz <==
\begin{axis} [width=\linewidth, xmin=1750, xmax=2150, ymin=0.5, ymax=4.5, ymajorticks=false, xtick pos=bottom, xtick align=outside, xtick={1800,1900,2000,2100}, xlabel={$\amu\times10^{11} - \num{116590000}$}, /pgf/number format/1000 sep={}, font=\tiny]
	
	\draw [color=green!50!black, fill=green!30!gray!30!white] (axis cs: 1767, 4.5) rectangle (axis cs: 1853, 0.5);
	\addplot+[only marks, mark=*, green!50!black, mark options={fill=green!50!black}][error bars/.cd, x dir=both, x explicit] coordinates {(1810, 1) +- (43,0)};
	\node [anchor=north, text=green!25!black] at (axis cs: 1810, 1) {SM};
	
	\draw [color=purple!50!black, fill=purple!30!gray!30!white] (axis cs: 2020, 4.5) rectangle (axis cs: 2102 ,0.5);
	\addplot+[only marks, mark=*, purple!50!black, mark options={fill=purple!50!black}][error bars/.cd, x dir=both, x explicit] coordinates {(2061, 1) +- (41,0)};
	\node [anchor=north, text=purple!25!black] at (axis cs: 2061, 1) {Exp. Avg.};
	
	\addplot+[only marks, mark=*, blue!50!black, mark options={fill=blue!50!black}][error bars/.cd, x dir=both, x explicit] coordinates {(2080, 4) +- (63,0)};
	\node [anchor=north, text=blue!25!black] at (axis cs: 2080, 4) {BNL};
	
	\addplot+[only marks, mark=*, red!50!black, mark options={fill=red!50!black}][error bars/.cd, x dir=both, x explicit] coordinates {(2040, 3) +- (54,0)};
	\node [anchor=north, text=red!25!black] at (axis cs: 2040, 3) {FNAL};
	
	\draw [latex'-latex', very thick, black] (axis cs: 1810,2) -- (axis cs: 2061,2);
	\node [anchor=north, text=black] at (axis cs: 1810/2 + 2061/2, 2) {$4.2 \sigma$};
	
	\draw (axis cs: 1750, 4.5) -- (axis cs: 2150, 4.5);
	\draw (axis cs: 1750, 0.5) -- (axis cs: 2150, 0.5);
	
\end{axis}


==> ring-schematic.tikz <==
% baseline ring diagram (must be input into a tikzpicture environment)

\node at (90:0.65) {\scriptsize\ang{0}};
\node at (0:0.65) {\scriptsize\ang{90}};
\node at (-90:0.65) {\scriptsize\ang{180}};
\node at (180:0.65) {\scriptsize\ang{270}};

\foreach \i in {1,...,22,24}{
	\draw (90-15*\i-7.5:1) arc (90-15*\i-7.5:90-15*\i-22.5:1);
}
\foreach \i in {1,...,24}{
	\draw (90-15*\i-7.5:0.95) arc (90-15*\i-7.5:90-15*\i-10.5:0.95);
	\draw (90-15*\i-10.5:0.95) -- (90-15*\i-22.5:0.9);
	\draw (90-15*\i-22.5:0.9) -- (90-15*\i-22.5:0.95);
}
\draw (90-15*23-7.5:1) -- ++(80:0.05) node[] (a) {};
\draw (90-15*24-7.5:1) -- ++(95:0.01) -- (a.center);

\draw[ultra thick, latex'-] (90-15*23-7.5-1+3:1.03) -- ++(170+2.5:0.5) node[anchor=east] {\scriptsize beam};

Inflector
\draw[ultra thick, purple!50!blue] (90-15*23-7.5-1:1.015) -- (90-15*23-7.5-15:.98);
\node[purple!50!blue, anchor=-90] at (90:1.025) {\scriptsize inf.};

Kickers
\foreach \i in {4,5,6}{
	\draw[ultra thick, cyan] (90-15*\i-7.5-3:0.975) arc (90-15*\i-7.5-3:90-15*\i-7.5-15:0.975);
}
\foreach \i in {1,2,3}{
	\node[cyan, anchor=270-15*\i-60] at (90-15*\i-60:1.025) {\scriptsize K\i};
}

Quads
\foreach \i in {1,...,4}{
	\draw[ultra thick, red] (90-90*\i-22.5-3:0.975) arc (90-90*\i-22.5-3:90-90*\i-22.5-15:0.975);
	\draw[ultra thick, red] (90-90*\i-22.5-18:0.975) arc (90-90*\i-22.5-18:90-90*\i-22.5-45:0.975);
	\node[red, anchor=180+90-30-90*\i+90] at (90-30-90*\i+90:1.025) {\scriptsize Q\i S};
	\node[red, anchor=180+90-52.5-90*\i+90] at (90-52.5-90*\i+90:1.025) {\scriptsize Q\i L};
}

Calos
\foreach \i in {1,...,24}{
	\draw[fill, green!80!blue, rotate around={-15*\i-22.5-1.5:(90-15*\i-22.5-0.75:0.94)}] (90-15*\i-22.5-0.75:0.94) rectangle ++(-45:0.05);
	\node[green!80!blue, anchor=90-22.5-15*\i+15-1.5] at (90-22.5-15*\i+15-1.5:0.925) {\tiny\i};
}

Trackers
\foreach \i in {13, 19}{
	\foreach \j in {1,...,8}{
		\draw[thick, blue] (90-15*\i-7.5+\j:0.875+0.003*\j+0.01) -- ++((90-15*\i-7.5:0.06-0.002*\j);
	}
}
\node[blue,anchor=-105] at (-105:0.9) {\scriptsize T1};
\node[blue,anchor=165] at (165:0.9) {\scriptsize T2};

==> tracker-cartoon.tikz <==
\draw [very thick, dotted, color=blue] (-4.9, -0.1) arc (103:74.75:20);
\draw [blue] (-3.66, 0.15) -- ++(0,-1.5) node [anchor=west, blue] {\tiny Muon Orbit};

%		\draw [ultra thick, color=green] (3.06,-0.44) -- (3.21,0.1);
\draw [very thick, fill] (0,0) circle (0.025);

%		\draw [very thick, red] (0,0) -- (-13:3.35);

\draw [ultra thick, cyan] (-13:0.875) -- ++(75:0.375);
\draw [ultra thick, cyan] (-13:0.8375+0.3141) -- ++(75:0.4);
\draw [ultra thick, cyan] (-13:0.8375+2*0.3141) -- ++(75:0.425);
\draw [ultra thick, cyan] (-13:0.8375+3*0.3141) -- ++(75:0.45);
\draw [ultra thick, cyan] (-13:0.8375+4*0.3141) -- ++(75:0.475);
\draw [ultra thick, cyan] (-13:0.8375+5*0.3141) -- ++(75:0.5);
\draw [ultra thick, cyan] (-13:0.8375+6*0.3141) -- ++(75:0.525);
\draw [ultra thick, cyan] (-13:0.8375+7*0.3141) -- ++ (75:0.55);
\draw [cyan] (-13:0.8375+3*0.3141) -- ++(0, -1) node [anchor=west, cyan] {\tiny Straw Trackers};

\draw [thick, cyan, fill=cyan!30!white] (-13:3.42) -- ++(75:0.5) -- ++(-15:0.5) -- ++(255:0.5) -- (-13:3.42);
\draw [cyan] (3.8,-0.88) -- ++(0,-0.5) node [anchor=west, cyan] {\tiny Calorimeter};

\draw [Rays-{Rays[n=7]}, red, thick, dashed] (-3,0.25) arc (92:73:21);
\draw [red] (-2.92,0.25) -- ++(0,1.25) node [anchor=west, red] {\tiny High Momentum Decay Positron};

\draw [Rays-{Rays[n=7]}, red, thick, dashed] (0,0.4) arc (85:60:9);
\draw [red] (0.1,0.4) -- ++(0,0.75) node [anchor=west, red] {\tiny Low Momentum Decay Positron};
	
